Faithful Dual-constrained Erasure for Robust LLM Safety Alignment

Machine unlearning has emerged as a crucial mechanism for removing hazardous knowledge and enforcing safety alignment in Large Language Models (LLMs). However, recent studies reveal a persistent security risk: unlearned models remain highly vulnerable to retraining attacks, where suppressed malicious behaviors rapidly resurface after benign fine-tuning. In this work, we investigate the optimization dynamics of unlearning and identify that this vulnerability stems from shallow alignment. Rather than effectively erasing target knowledge, models often exploit a shortcut by activating previously dormant parameters to act as spurious suppressors, forming a fragile inhibitory shell over intact malicious representations. To address this issue and enforce authentic memory deletion, we propose FDCU, a novel dual-constrained subspace projection framework. FDCU restricts parameter updates through a highly scalable, element-wise dual-masking rule: it preserves general knowledge manifolds via Fisher Information and strictly prohibits the abnormal activation of spurious suppressors via the Principle of Minimal Functional Intervention (PMFI). By reliably blocking the model's ability to superficially hide knowledge, FDCU promotes the authentic dismantling of target representations. Extensive experiments across specific knowledge erasure and safe output control tasks demonstrate that FDCU achieves state-of-the-art robustness against retraining attacks while maintaining near-lossless general utility, ensuring durable safety for LLMs.

==> Figures/Figure_exp_2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.88\linewidth,
        height=0.75\linewidth,
        xlabel={Selected Layers},
        ylabel={HarmfulScore},
        symbolic x coords={{[8-12]},{[12-16]},{[16-20]},{[24-28]},{[28-32]}},
        xtick=data,
        ymin=1.20,
        ymax=1.46,
        ytick={1.20,1.25,1.30,1.35,1.40,1.45},
        grid=major,
        grid style={dashed,gray!30},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={
            at={(-0.15,1.04)},
            anchor=south west,
            legend columns=2,
            font=\tiny,
            column sep=8pt,
            inner sep=0pt,
            overlay,
            draw=none
        },
    ]

    \addplot[
        color=blue,
        mark=o,
        line width=1.6pt,
        mark size=2.5pt
    ] coordinates {
        ({[8-12]},1.30)
        ({[12-16]},1.24)
        ({[16-20]},1.27)
        ({[24-28]},1.24)
        ({[28-32]},1.25)
    };
    \addlegendentry{Unlearning}

    \addplot[
        color=red,
        mark=square*,
        line width=1.6pt,
        mark size=2.5pt
    ] coordinates {
        ({[8-12]},1.43)
        ({[12-16]},1.40)
        ({[16-20]},1.38)
        ({[24-28]},1.33)
        ({[28-32]},1.35)
    };
    \addlegendentry{Retraining}

    \end{axis}

    \begin{axis}[
        width=0.88\linewidth,
        height=0.75\linewidth,
        axis y line*=right,
        axis x line=none,
        ylabel={General Utility},
        symbolic x coords={{[8-12]},{[12-16]},{[16-20]},{[24-28]},{[28-32]}},
        xtick=data,
        ymin=58.1,
        ymax=58.8,
        ytick={58.2,58.4,58.6,58.8},
        tick label style={font=\scriptsize},
        label style={font=\small},
        legend style={
            at={(1.10,1.04)},
            anchor=south east,
            font=\tiny,
            inner sep=0pt,
            overlay,
            draw=none
        },
    ]

    \addplot[
        color=green!60!black,
        mark=triangle*,
        line width=1.8pt,
        mark size=2.7pt,
        dashed
    ] coordinates {
        ({[8-12]},58.20)
        ({[12-16]},58.50)
        ({[16-20]},58.69)
        ({[24-28]},58.74)
        ({[28-32]},58.40)
    };
    \addlegendentry{General Utility}

    \end{axis}
\end{tikzpicture}
